Geometric optimization using nonlinear rotation-invariant coordinates

Geometric optimization problems are at the core of many applications in geometry processing. The choice of a representation fitting an optimization problem can considerably simplify solving the problem. We consider the Nonlinear Rotation-Invariant Coordinates (NRIC) that represent the nodal positions of a discrete triangular surface with fixed combinatorics as a vector that stacks all edge lengths and dihedral angles of the mesh. It is known that this representation associates a unique vector to an equivalence class of nodal positions that differ by a rigid body motion. Moreover, integrability conditions that ensure the existence of nodal positions that match a given vector of edge lengths and dihedral angles have been established. The goal of this paper is to develop the machinery needed to use the NRIC for solving geometric optimization problems. First, we use the integrability conditions to derive an implicit description of the space of discrete surfaces as a submanifold of an Euclidean space and a corresponding description of its tangent spaces. Secondly, we reformulate the integrability conditions using quaternions and provide explicit formulas for their first and second derivatives facilitating the use of Hessians in NRIC-based optimization problems. Lastly, we introduce a fast and robust algorithm that reconstructs nodal positions from almost integrable NRIC. We demonstrate the benefits of this approach on a collection of geometric optimization problems. Comparisons to alternative approaches indicate that NRIC-based optimization is particularly effective for problems involving near-isometric deformations.

==> figures/sketch_integrability_vertex/drawing.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{488.61265537bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91543556)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing.pdf}}%
    \put(0.58870437,0.16364343){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\face_0$}}}%
    \put(0.8755272,0.43018892){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\face_1$}}}%
    \put(0.17317424,0.33151304){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\face_5$}}}%
    \put(0.17975263,0.68126421){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\face_4$}}}%
    \put(0.46788622,0.38764864){\color[rgb]{1,0.28235294,0}\makebox(0,0)[b]{\smash{$R_{50}$}}}%
    \put(0.76522951,0.49553427){\color[rgb]{1,0.28235294,0}\makebox(0,0)[b]{\smash{$R_{01}$}}}%
    \put(0.81193611,0.69025468){\color[rgb]{1,0.28235294,0}\makebox(0,0)[b]{\smash{$R_{12}$}}}%
    \put(0.55143182,0.89988612){\color[rgb]{1,0.28235294,0}\makebox(0,0)[b]{\smash{$R_{23}$}}}%
    \put(0.25847405,0.77248458){\color[rgb]{1,0.28235294,0}\makebox(0,0)[b]{\smash{$R_{34}$}}}%
    \put(0.24710075,0.5468311){\color[rgb]{1,0.28235294,0}\makebox(0,0)[b]{\smash{$R_{45}$}}}%
    \put(0.28901677,0.20630352){\color[rgb]{0.39215686,0.54901961,1}\makebox(0,0)[b]{\smash{\small $\frame_5$}}}%
    \put(0.74466692,0.19766059){\color[rgb]{0.39215686,0.54901961,1}\makebox(0,0)[b]{\smash{\small $\frame_0$}}}%
    \put(0.41449711,0.54558907){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $\theta_5$}}}%
    \put(0.53343104,0.51056117){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $\normal_0$}}}%
    \put(0.34431307,0.51126284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $\normal_5$}}}%
    \put(0.38002316,0.50564671){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.52270666,0.71025776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $\gamma_{0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing.pdf}}%
  \end{picture}%
\endgroup%


==> figures/sketch_triangle/drawing.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{100.21540963bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92352257)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing.pdf}}%
    \put(0.26289788,0.76323011){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vertex_2$}}}%
    \put(0.25862121,0.03094299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vertex_3$}}}%
    \put(0.82085935,0.17049479){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vertex_1$}}}%
    \put(0.460493,0.35801906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\edge_3$}}}%
    \put(0.2478078,0.35826371){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\edge_1$}}}%
    \put(0.49615705,0.14425572){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\edge_2$}}}%
    \put(0.96115549,0.00534046){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_1$}}}%
    \put(0.10234844,0.84239446){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_2$}}}%
    \put(0.11992853,0.41726296){\color[rgb]{0.29411765,0.29411765,0.29411765}\makebox(0,0)[rb]{\smash{{\tiny 0.5}}}}%
    \put(0.11985618,0.7242041){\color[rgb]{0.29411765,0.29411765,0.29411765}\makebox(0,0)[rb]{\smash{{\tiny 1.0}}}}%
    \put(0.49595616,0.01442504){\color[rgb]{0.29411765,0.29411765,0.29411765}\makebox(0,0)[b]{\smash{{\tiny 0.5}}}}%
    \put(0.81345654,0.01442504){\color[rgb]{0.29411765,0.29411765,0.29411765}\makebox(0,0)[b]{\smash{{\tiny 1.0}}}}%
  \end{picture}%
\endgroup%

